NP-hardness of Computing Uniform Nash Equilibria on Planar Bimatrix Games

We study the complexity of computing a uniform Nash equilibrium on a non-win-lose bimatrix game. It is known that such a problem is NP-complete even if a bimatrix game is win-lose (Bonifaci et al., 2008). Fortunately, if a win-lose bimatrix game is planar, then uniform Nash equilibria always exist. We have a polynomial-time algorithm for finding a uniform Nash equilibrium of a planar win-lose bimatrix game (Addario-Berry et al., 2007). The following question is left: How hard to compute a uniform Nash equilibrium on a planar non-win-lose bimatrix game? This paper resolves this issue. We prove that the problem of deciding whether a non-win-lose planar bimatrix game has uniform Nash equilibrium is also NP-complete.

==> Figure/Fig_ExampleSATGraph.tex <==
\begin{tikzpicture}[scale = 0.6]
	\tikzset{clause/.style={draw, rectangle, text centered}};
	\tikzset{literal/.style={draw, circle, text centered}};
	
	
	\node[clause] at (0, 1) (c11) {$u_{1_1}$};
	\node[clause] at (0, 2) (c12) {$u_{1_2}$};
	\node[clause] at (0, 3) (c13) {$u_{1_3}$};
	
	
	\node[clause] at (0, 4) (c21) {$u_{2_1}$};
	\node[clause] at (0, 5) (c22) {$u_{2_2}$};
	\node[clause] at (0, 6) (c23) {$u_{2_3}$};
	
	
	\node[clause] at (0, 7) (c31) {$u_{3_1}$};
	\node[clause] at (0, 8) (c32) {$u_{3_2}$};
	\node[clause] at (0, 9) (c33) {$u_{3_3}$};
	
	% C_1
	\draw[->, thick, blue] (c11) -- (1, 1) -- (1, 0);
	\draw[->, thick, blue] (c12) -- (10, 2) -- (10, 0);
	\draw[->, thick, blue] (c13) -- (13, 3) -- (13, 0);
	
%	\draw[-, thick] (0, 0.8) -- (0, 3.2) -- (-1, 3.2) -- (-1, 0.8) -- (0, 0.8);
%	\node at (-0.5, 2) {$C_1$};
	
	% C_2
	\draw[->, thick, blue] (c21) -- (8, 4) -- (8, 0);
	\draw[->, thick, blue] (c22) -- (17, 5) -- (17, 0);
	\draw[->, thick, blue] (c23) -- (20, 6) -- (20, 0);
	
%	\draw[-, thick] (0, 3.8) -- (0, 6.2) -- (-1, 6.2) -- (-1, 3.8) -- (0, 3.8);
%	\node at (-0.5, 5) {$C_2$};
	
	% C_3
	\draw[->, thick, blue] (c31) -- (6, 7) -- (6, 0);
	\draw[->, thick, blue] (c32) -- (12, 8) -- (12, 0);
	\draw[->, thick, blue] (c33) -- (24, 9) -- (24, 0);
	
%	\draw[-, thick] (0, 6.8) -- (0, 9.2) -- (-1, 9.2) -- (-1, 6.8) -- (0, 6.8);
%	\node at (-0.5, 8) {$C_3$};
	
	% Variables
	% x_1
	\draw[-, thick] (0.8, 0) -- (3.2, 0) -- (3.2, -1) -- (0.8, -1) -- (0.8, 0);
	\node at (2, -0.5) {$x_1$};
	\draw[-, thick] (3.8, 0) -- (6.2, 0) -- (6.2, -1) -- (3.8, -1) -- (3.8, 0);
	\node at (5, -0.5) {$\bar{x}_1$};
	
	% x_2
	\draw[-, thick] (6.8, 0) -- (9.2, 0) -- (9.2, -1) -- (6.8, -1) -- (6.8, 0);
	\node at (8, -0.5) {$x_2$};
	\draw[-, thick] (9.8, 0) -- (12.2, 0) -- (12.2, -1) -- (9.8, -1) -- (9.8, 0);
	\node at (11, -0.5) {$\bar{x}_2$};
	
	% x_3
	\draw[-, thick] (12.8, 0) -- (15.2, 0) -- (15.2, -1) -- (12.8, -1) -- (12.8, 0);
	\node at (14, -0.5) {$x_3$};
	\draw[-, thick] (15.8, 0) -- (18.2, 0) -- (18.2, -1) -- (15.8, -1) -- (15.8, 0);
	\node at (17, -0.5) {$\bar{x}_3$};
	
	% x_4
	\draw[-, thick] (18.8, 0) -- (21.2, 0) -- (21.2, -1) -- (18.8, -1) -- (18.8, 0);
	\node at (20, -0.5) {$x_4$};
	\draw[-, thick] (21.8, 0) -- (24.2, 0) -- (24.2, -1) -- (21.8, -1) -- (21.8, 0);
	\node at (23, -0.5) {$\bar{x}_4$};
	
\end{tikzpicture}

==> Figure/Fig_ModifiedClause-VariableGadget_WithoutLabels.tex <==
\begin{tikzpicture}
	\tikzset{clause/.style={draw, rectangle, text centered}};
	\tikzset{literal/.style={draw, circle, text centered}};
		
	\node [literal] at (0, 0) (a) {$\epsilon$};
	
	\node [clause] at (0, 2) (ct1) {$\alpha_1$};
	\node [literal] at (0, 4) (vt1) {$\alpha_2$};
	\node [clause] at (0, 6) (ct2) { };
	
	\node [clause] at (-2, 0) (cl1) {$\beta_1$};
	\node [literal] at (-4, 0) (vl1) {$\beta_2$};
	\node [clause] at (-6, 0) (cl2) { };
	
	\node [clause] at (-2, -2) (cb11) {$\gamma_1^1$};
	\node [literal] at (-2, -4) (vb21) {$\gamma_2^1$};	
	\node [clause] at (-1, -2) (cb12) {$\gamma_1^2$};
	\node [literal] at (-1, -4) (vb22) {$\gamma_2^2$};
	\node [clause] at (1, -2) (cb1m) {$\gamma_1^{m+n}$};
	\node [literal] at (1, -4) (vb2m) {$\gamma_2^{m+n}$};
	\node at (0, -2) {$\cdots$};
	\node at (0, -3) {$\cdots$};
	\node at (0, -4) {$\cdots$};	
	\node [clause] at (0, -6) (cb3) {$\gamma_3$};
	
	\node [clause] at (2, 2) (cr11) {$\delta_1^1$};
	\node [literal] at (4, 2) (vr21) {$\delta_2^1$};
	\node [clause] at (2, 1) (cr12) {$\delta_1^2$};
	\node [literal] at (4, 1) (vr22) {$\delta_2^2$};
	\node [clause] at (2, -1) (cr1m) {$\delta_1^{m+n}$};
	\node [literal] at (4, -1) (vr2m) {$\delta_2^{m+n}$};
	\node at (2, 0) {$\vdots$};
	\node at (3, 0) {$\vdots$};
	\node at (4, 0) {$\vdots$};	
	\node [clause] at (6, 0) (cr3) {$\delta_3$};
	
	
	\draw [->, thick, blue] (ct2) -- (vt1);
	\draw [->, dashed, red] (vt1) -- (ct1);
	\draw [->, thick, blue] (ct1) -- (a);
	
	\draw [->, thick, blue] (cl2) -- (vl1);
	\draw [->, dashed, red] (vl1) -- (cl1);
	\draw [->, thick, blue] (cl1) -- (a);
	
	\draw [->, thick, blue] (a) -- (cb11);
	\draw [->, thick, blue] (a) -- (cb12);
	\draw [->, thick, blue] (cb11) -- (vb21);
	\draw [->, thick, blue] (cb12) -- (vb22);
	\draw [->, dashed, red] (vb21) -- (cb3);
	\draw [->, dashed, red] (vb22) -- (cb3);
	\draw [->, thick, blue] (a) -- (cb1m);
	\draw [->, thick, blue] (cb1m) -- (vb2m);
	\draw [->, red, dashed] (vb2m) -- (cb3);
	\draw [->, thick, blue] (vl1) -- (cb11);
	\draw [->, blue, thick] (cb3) -- (0, -7);
	
	\draw [->, thick, blue] (a) -- (cr11);
	\draw [->, thick, blue] (a) -- (cr12);
	\draw [->, thick, blue] (cr11) -- (vr21);
	\draw [->, thick, blue] (cr12) -- (vr22);
	\draw [->, dashed, red] (vr21) -- (cr3);
	\draw [->, dashed, red] (vr22) -- (cr3);
	\draw [->, thick, blue] (vt1) -- (cr11);
	\draw [->, thick, blue] (a) -- (cr1m);
	\draw [->, thick, blue] (cr1m) -- (vr2m);
	\draw [->, dashed, red] (vr2m) -- (cr3);
	\draw [->, thick, blue] (cr3) -- (7, 0);
\end{tikzpicture}

==> Figure/Fig_NewClauseGadget.tex <==
\begin{tikzpicture}[scale = 1.0]
	\tikzset{clause/.style={draw, rectangle, text centered}};
	\tikzset{literal/.style={draw, circle, text centered}};
	
	\node[literal] at (-2, 2) (a) {$a$};
	\node[clause] at (0, 2) (c) {$C_j$};
	\node[literal] at (2, 0) (v1) {$v_{j_1}$};
	\node[literal] at (2, 2) (v2) {$v_{j_2}$};
	\node[literal] at (2, 4) (v3) {$v_{j_3}$};
	\node[clause] at (4, 0) (u1) {$u_{j_1}$};
	\node[clause] at (4, 2) (u2) {$u_{j_2}$};
	\node[clause] at (4, 4) (u3) {$u_{j_3}$};
	\node[literal] at (6, 0) (l1) {$\ell_{j_1}$};
	\node[literal] at (6, 2) (l2) {$\ell_{j_2}$};
	\node[literal] at (6, 4) (l3) {$\ell_{j_3}$};
	
	
	\draw[->, thick, blue] (a) -- (c);
	\draw[->, thick, blue] (c) -- (v1);
	\draw[->, thick, blue] (c) -- (v2);
	\draw[->, thick, blue] (c) -- (v3);
	\draw[->, dashed, red] (v1) -- (u1);
	\draw[->, dashed, red] (v2) -- (u2);
	\draw[->, dashed, red] (v3) -- (u3);
	\draw[->, thick, blue] (u1) -- (l1);
	\draw[->, thick, blue] (u2) -- (l2);
	\draw[->, thick, blue] (u3) -- (l3);
	
\end{tikzpicture}

==> Figure/Fig_NewVariableGadgetWithoutLabels.tex <==
\begin{tikzpicture}[scale = 1.0]
	\tikzset{clause/.style={draw, rectangle, text centered}};
	\tikzset{literal/.style={draw, circle, text centered}};
	
	\node [literal] at (-4, 2) (a) {$a$};
	\node [clause] at (-2, 2) (z) {$z_{i_1}$};
	\node [literal] at (1, 2) (w) {$z_{i_2}$};
	\node [literal] at (4, 4) (tx) {$x_i$};
	\node [literal] at (4, 0) (nx) {$\bar{x}_{i}$};
	\node [clause] at (-2, 4) (ty) {$y_i$};
	\node [clause] at (-2, 0)  (ny) {$\bar{y}_{i}$};
	
	\draw[->, thick, blue] (a) -- (z); %node [midway, above] {$1$};
	\draw[->, thick, blue] (z) -- (w); %node [midway, above] {$1$};
	\draw[->, dashed, red] (w) -- (ty); %node [midway, right] {$m+n$};
	\draw[->, dashed, red] (w) -- (ny); %$node [midway, right] {$m+n$};
	\draw[->, dashed, red] (tx) -- (ty); %node [midway, above] {$m+n$};
	\draw[->, thick, blue] (ty) -- (a); %node [midway, above] {$1$};
	\draw[->, dashed, red] (nx) -- (ny); %node [midway, above] {$m+n$};
	\draw[->, thick, blue] (ny) -- (a); %node [midway, above] {$1$};
	
\end{tikzpicture}
